Speeding Up Private Distributed Matrix Multiplication via Bivariate Polynomial Codes

We consider the problem of private distributed matrix multiplication under limited resources. Coded computation has been shown to be an effective solution in distributed matrix multiplication, both providing privacy against the workers and boosting the computation speed by efficiently mitigating stragglers. In this work, we propose the use of recently-introduced bivariate polynomial codes to further speed up private distributed matrix multiplication by exploiting the partial work done by the stragglers rather than completely ignoring them. We show that the proposed approach reduces the average computation time of private distributed matrix multiplication compared to its competitors in the literature while improving the upload communication cost and the workers' storage efficiency.

==> K-5_L-5-homogeneous.tex <==
% This file was created by tikzplotlib v0.9.6.

% K=5 #5
% L=5 #10
% T=3 #3
% mem_arr = np.array([2,3,4,5,6,7,8,9,10]) 
% #max_time_mem = np.array([,5,5,5])
% 
% t_step = 1e-2
% t_stop_worst = 100
% #t_range = np.arange(t_step, t_stop, t_step)
% 
% no_of_exp = 100
% no_workers = 50
% 
% grp1 = 16
% grp2 = 17
% grp3 = 17
% 
% var_param1 = 1e-1
% var_param2 = 1e-3
% var_param3 = 1e-4
% 
% shift_param1 = 10
% shift_param2 = 10
% shift_param3 = 10



\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.60,0.88)},anchor=west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Upload cost budget per worker (matrix partitions)},
xmin=1.8, xmax=10.2,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Expected computation time (s)},
ymin=-0.333274999999998, ymax=30,
ytick style={color=black},
grid
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%

2 10.135
3 4.711
4 4.195
5 4.201
6 4.326
7 4.295
8 4.304
9 4.287
10 4.311
};
\addlegendentry{\footnotesize \hspace{-7pt} Proposed}
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%

2  8.643
3  8.664
4  5.665
5  5.652
6  4.697
7  4.712
8  4.5
9  4.513
10 4.54
};
\addlegendentry{\footnotesize \hspace{-7pt} GASP \cite{d2020gasp}}

% \addplot [very thick, color3, mark=square*, mark size=3, mark options={solid, fill}]
% table {%
% 10  4.9042
% };
% \addlegendentry{USCSA}

\addplot [very thick, color2, mark=diamond*, mark size=3, mark options={solid, fill}]
table {%
4  26.549
5  22.054
6  21.576
7  21.479
8  21.661
9  21.753
10 21.575
};
\addlegendentry{\footnotesize \hspace{-7pt} Rateless \cite{bitar2020rateless}}

% 94.13  
% 25.82  
% 25.71  
% 26.13  
% 26.05  
% 26.09  
% 25.89 

% CSA:51.25
\end{axis}

\end{tikzpicture}


==> K-L-5.tex <==
% This file was created by tikzplotlib v0.9.6.

% K=5 #5
% L=5 #10
% T=3 #3
% mem_arr = np.array([2,3,4,5,6,7,8,9,10]) 
% #max_time_mem = np.array([,5,5,5])
% 
% t_step = 1e-2
% t_stop_worst = 100
% #t_range = np.arange(t_step, t_stop, t_step)
% 
% no_of_exp = 100
% no_workers = 50
% 
% grp1 = 16
% grp2 = 17
% grp3 = 17
% 
% var_param1 = 1e-1
% var_param2 = 1e-3
% var_param3 = 1e-4
% 
% shift_param1 = 10
% shift_param2 = 10
% shift_param3 = 10



\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{semilogyaxis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.60,0.88)},anchor=west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Upload cost budget per worker (matrix partitions)},
xmin=1.8, xmax=10.2,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Expected computation time (s)},
ymin=-0.333274999999998, ymax=2000,
ytick style={color=black},
grid
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2 535.398
3 40.233
4 14.168
5 4.717
6 3.836
7 3.809
8 3.792
9 3.809
10 3.817
};
\addlegendentry{\footnotesize \hspace{-7pt} Proposed}

\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
2  336.89
3  337.181
4  64.92
5  65.046
6  23.473
7  23.578
8  7.782
9  7.871
10 4.331
};
\addlegendentry{\footnotesize \hspace{-7pt} GASP \cite{d2020gasp}}

% \addplot [very thick, color3, mark=square*, mark size=3, mark options={solid, fill}]
% table {%
% 10  77.308
% };
% \addlegendentry{USCSA}

\addplot [very thick, color2, mark=diamond*, mark size=3, mark options={solid, fill}]
table {%
4  1381.37  
5  1353.58  
6  6.85     
7  6.87    
8  6.88    
9  6.80    
10 6.88    
};
\addlegendentry{\footnotesize \hspace{-7pt} Rateless \cite{bitar2020rateless}}

%   100.0       
%   5.8709512   
%   5.90536008  
% 5.93165089   
%  5.84334172   
%  5.89641577   
%   5.90024179  

% CSA:51.25
\end{semilogyaxis}

\end{tikzpicture}


==> r_th_fig.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=3cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.05,0.85)},anchor=west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel style={align=center, text width=8cm},
xlabel={Upload cost budget per worker (matrix partitions)},
%label style={font=\LARGE},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large \(\displaystyle m\)},
ymin=0.8, ymax=5.2,
ytick style={color=black},
grid
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2 1
3 2
4 3
5 4
6 5
7 5
8 5
9 5
10 5
};
\addlegendentry{\small \hspace{-7pt} Proposed}

\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
2 1
3 1
4 2
5 2
6 3
7 3
8 4
9 4
10 5
};
\addlegendentry{\small \hspace{-7pt} GASP \cite{d2020gasp}}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel style={align=center, text width=8cm},
xlabel={Upload cost budget per worker (matrix partitions)},
%label style={font=\LARGE},
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large  \(\displaystyle R_{th}\)},
ymin=42.25, ymax=80.75,
ytick style={color=black},
%yticklabel pos=right,
grid
]
\addplot [very thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2 47
3 54
4 61
5 68
6 75
7 75
8 75
9 75
10 75
};
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
2 44
3 44
4 61
5 61
6 67
7 67
8 73
9 73
10 79
};
\end{groupplot}

\end{tikzpicture}

